TFRBench: A Reasoning Benchmark for Evaluating Forecasting Systems

We introduce TFRBench, the first benchmark designed to evaluate the reasoning capabilities of forecasting systems. Traditionally, time-series forecasting has been evaluated solely on numerical accuracy, treating foundation models as ``black boxes.'' Unlike existing benchmarks, TFRBench provides a protocol for evaluating the reasoning generated by forecasting systems--specifically their analysis of cross-channel dependencies, trends, and external events. To enable this, we propose a systematic multi-agent framework that utilizes an iterative verification loop to synthesize numerically grounded reasoning traces. Spanning ten datasets across five domains, our evaluation confirms that this reasoning is causally effective; useful for evaluation; and prompting LLMs with our generated traces significantly improves forecasting accuracy compared to direct numerical prediction (e.g., avg. $\sim40.2\%\to56.6\%)$, validating the quality of our reasoning. Conversely, benchmarking experiments reveal that off-the-shelf LLMs consistently struggle with both reasoning (lower LLM-as-a-Judge scores) and numerical forecasting, frequently failing to capture domain-specific dynamics. TFRBench thus establishes a new standard for interpretable, reasoning-based evaluation in time-series forecasting. Our benchmark is available at: https://tfrbench.github.io

==> (inline-0) <==
\begin{tabular}{@{}c|l|cccc|cccc@{}}
\toprule
\multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Dataset}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{4}{c|}{\textbf{w/ Reasoning}} & \multicolumn{4}{c}{\textbf{Event Forecast + Reasoning}} \\ \cmidrule(l){3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \textbf{Dom.} & \textbf{Fcst.} & \textbf{Evt.} & \textbf{Logic} & \textbf{Dom.} & \textbf{Fcst.} & \textbf{Evt.} & \textbf{Logic} \\ \midrule
\multirow{5}{*}{Solar Daily}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.921,0.921}\textcolor{black}{$2.472_{0.000}$} & \cellcolor[rgb]{1.000,0.910,0.910}\textcolor{black}{$2.399_{0.000}$} & \cellcolor[rgb]{1.000,0.840,0.840}\textcolor{black}{$1.933_{0.000}$} & \cellcolor[rgb]{0.785,1.000,0.785}\textcolor{black}{$4.435_{0.000}$} & \cellcolor[rgb]{0.793,1.000,0.793}\textcolor{black}{$4.378_{0.000}$} & \cellcolor[rgb]{1.000,0.988,0.988}\textcolor{black}{$2.922_{0.000}$} & \cellcolor[rgb]{1.000,0.998,0.998}\textcolor{black}{$2.984_{0.000}$} & \cellcolor[rgb]{0.892,1.000,0.892}\textcolor{black}{$3.720_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.996,1.000,0.996}\textcolor{black}{$3.026_{0.000}$} & \cellcolor[rgb]{1.000,0.897,0.897}\textcolor{black}{$2.316_{0.000}$} & \cellcolor[rgb]{1.000,0.855,0.855}\textcolor{black}{$2.036_{0.000}$} & \cellcolor[rgb]{0.771,1.000,0.771}\textcolor{black}{$4.528_{0.000}$} & \cellcolor[rgb]{0.880,1.000,0.880}\textcolor{black}{$3.803_{0.000}$} & \cellcolor[rgb]{1.000,0.960,0.960}\textcolor{black}{$2.731_{0.000}$} & \cellcolor[rgb]{1.000,0.881,0.881}\textcolor{black}{$2.207_{0.000}$} & \cellcolor[rgb]{0.819,1.000,0.819}\textcolor{black}{$4.207_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.745,1.000,0.745}\textcolor{black}{$4.699_{0.000}$} & \cellcolor[rgb]{0.968,1.000,0.968}\textcolor{black}{$3.212_{0.000}$} & \cellcolor[rgb]{1.000,0.926,0.926}\textcolor{black}{$2.508_{0.000}$} & \cellcolor[rgb]{0.718,1.000,0.718}\textcolor{black}{$4.881_{0.000}$} & \cellcolor[rgb]{0.832,1.000,0.832}\textcolor{black}{$4.119_{0.000}$} & \cellcolor[rgb]{1.000,0.955,0.955}\textcolor{black}{$2.699_{0.000}$} & \cellcolor[rgb]{1.000,0.905,0.905}\textcolor{black}{$2.368_{0.000}$} & \cellcolor[rgb]{0.772,1.000,0.772}\textcolor{black}{$4.523_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.774,1.000,0.774}\textcolor{black}{$4.504_{0.002}$} & \cellcolor[rgb]{1.000,0.935,0.935}\textcolor{black}{$2.570_{0.000}$} & \cellcolor[rgb]{1.000,0.925,0.925}\textcolor{black}{$2.503_{0.000}$} & \cellcolor[rgb]{1.000,0.981,0.981}\textcolor{black}{$2.870_{0.000}$} & \cellcolor[rgb]{0.807,1.000,0.807}\textcolor{black}{$4.285_{0.000}$} & \cellcolor[rgb]{1.000,0.904,0.904}\textcolor{black}{$2.363_{0.000}$} & \cellcolor[rgb]{1.000,0.884,0.884}\textcolor{black}{$2.228_{0.000}$} & \cellcolor[rgb]{0.946,1.000,0.946}\textcolor{black}{$3.358_{0.000}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.712,1.000,0.712}\textcolor{black}{$4.922_{0.000}$} & \cellcolor[rgb]{0.991,1.000,0.991}\textcolor{black}{$3.062_{0.000}$} & \cellcolor[rgb]{1.000,0.984,0.984}\textcolor{black}{$2.891_{0.000}$} & \cellcolor[rgb]{0.946,1.000,0.946}\textcolor{black}{$3.363_{0.000}$} & \cellcolor[rgb]{0.767,1.000,0.767}\textcolor{black}{$4.554_{0.000}$} & \cellcolor[rgb]{1.000,0.946,0.946}\textcolor{black}{$2.637_{0.000}$} & \cellcolor[rgb]{1.000,0.921,0.921}\textcolor{black}{$2.472_{0.000}$} & \cellcolor[rgb]{0.945,1.000,0.945}\textcolor{black}{$3.368_{0.000}$} \\
\midrule
\multirow{5}{*}{Electricity}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.978,0.978}\textcolor{black}{$2.856_{0.000}$} & \cellcolor[rgb]{1.000,0.884,0.884}\textcolor{black}{$2.229_{0.000}$} & \cellcolor[rgb]{1.000,0.720,0.720}\textcolor{black}{$1.136_{0.000}$} & \cellcolor[rgb]{0.754,1.000,0.754}\textcolor{black}{$4.643_{0.000}$} & \cellcolor[rgb]{0.758,1.000,0.758}\textcolor{black}{$4.616_{0.001}$} & \cellcolor[rgb]{1.000,0.982,0.982}\textcolor{black}{$2.881_{0.000}$} & \cellcolor[rgb]{0.976,1.000,0.976}\textcolor{black}{$3.161_{0.000}$} & \cellcolor[rgb]{1.000,0.998,0.998}\textcolor{black}{$2.989_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.898,0.898}\textcolor{black}{$2.318_{0.013}$} & \cellcolor[rgb]{1.000,0.965,0.965}\textcolor{black}{$2.768_{0.020}$} & \cellcolor[rgb]{1.000,0.808,0.808}\textcolor{black}{$1.720_{0.022}$} & \cellcolor[rgb]{0.761,1.000,0.761}\textcolor{black}{$4.590_{0.015}$} & \cellcolor[rgb]{0.747,1.000,0.747}\textcolor{black}{$4.688_{0.000}$} & \cellcolor[rgb]{0.989,1.000,0.989}\textcolor{black}{$3.076_{0.000}$} & \cellcolor[rgb]{0.934,1.000,0.934}\textcolor{black}{$3.442_{0.000}$} & \cellcolor[rgb]{0.970,1.000,0.970}\textcolor{black}{$3.198_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.825,1.000,0.825}\textcolor{black}{$4.167_{0.000}$} & \cellcolor[rgb]{0.974,1.000,0.974}\textcolor{black}{$3.173_{0.000}$} & \cellcolor[rgb]{1.000,0.877,0.877}\textcolor{black}{$2.178_{0.000}$} & \cellcolor[rgb]{0.734,1.000,0.734}\textcolor{black}{$4.773_{0.000}$} & \cellcolor[rgb]{0.716,1.000,0.716}\textcolor{black}{$4.892_{0.000}$} & \cellcolor[rgb]{0.909,1.000,0.909}\textcolor{black}{$3.606_{0.000}$} & \cellcolor[rgb]{0.828,1.000,0.828}\textcolor{black}{$4.147_{0.000}$} & \cellcolor[rgb]{0.777,1.000,0.777}\textcolor{black}{$4.484_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.885,1.000,0.885}\textcolor{black}{$3.764_{0.004}$} & \cellcolor[rgb]{1.000,0.843,0.843}\textcolor{black}{$1.955_{0.002}$} & \cellcolor[rgb]{1.000,0.765,0.765}\textcolor{black}{$1.432_{0.005}$} & \cellcolor[rgb]{1.000,0.996,0.996}\textcolor{black}{$2.970_{0.011}$} & \cellcolor[rgb]{0.846,1.000,0.846}\textcolor{black}{$4.025_{0.000}$} & \cellcolor[rgb]{1.000,0.810,0.810}\textcolor{black}{$1.731_{0.000}$} & \cellcolor[rgb]{1.000,0.918,0.918}\textcolor{black}{$2.451_{0.003}$} & \cellcolor[rgb]{1.000,0.900,0.900}\textcolor{black}{$2.331_{0.001}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.878,1.000,0.878}\textcolor{black}{$3.810_{0.000}$} & \cellcolor[rgb]{1.000,0.858,0.858}\textcolor{black}{$2.054_{0.000}$} & \cellcolor[rgb]{1.000,0.864,0.864}\textcolor{black}{$2.093_{0.000}$} & \cellcolor[rgb]{0.975,1.000,0.975}\textcolor{black}{$3.167_{0.000}$} & \cellcolor[rgb]{0.759,1.000,0.759}\textcolor{black}{$4.609_{0.000}$} & \cellcolor[rgb]{1.000,0.846,0.846}\textcolor{black}{$1.971_{0.001}$} & \cellcolor[rgb]{1.000,0.983,0.983}\textcolor{black}{$2.885_{0.001}$} & \cellcolor[rgb]{1.000,0.880,0.880}\textcolor{black}{$2.203_{0.001}$} \\
\midrule
\multirow{5}{*}{Car Parts}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.887,0.887}\textcolor{black}{$2.244_{0.000}$} & \cellcolor[rgb]{1.000,0.907,0.907}\textcolor{black}{$2.383_{0.000}$} & \cellcolor[rgb]{1.000,0.815,0.815}\textcolor{black}{$1.764_{0.000}$} & \cellcolor[rgb]{0.723,1.000,0.723}\textcolor{black}{$4.845_{0.000}$} & \cellcolor[rgb]{0.735,1.000,0.735}\textcolor{black}{$4.768_{0.001}$} & \cellcolor[rgb]{1.000,0.990,0.990}\textcolor{black}{$2.931_{0.002}$} & \cellcolor[rgb]{0.984,1.000,0.984}\textcolor{black}{$3.104_{0.001}$} & \cellcolor[rgb]{0.757,1.000,0.757}\textcolor{black}{$4.619_{0.002}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.982,1.000,0.982}\textcolor{black}{$3.123_{0.000}$} & \cellcolor[rgb]{1.000,0.949,0.949}\textcolor{black}{$2.658_{0.000}$} & \cellcolor[rgb]{1.000,0.829,0.829}\textcolor{black}{$1.863_{0.000}$} & \cellcolor[rgb]{0.823,1.000,0.823}\textcolor{black}{$4.181_{0.000}$} & \cellcolor[rgb]{0.711,1.000,0.711}\textcolor{black}{$4.926_{0.000}$} & \cellcolor[rgb]{0.930,1.000,0.930}\textcolor{black}{$3.464_{0.000}$} & \cellcolor[rgb]{0.878,1.000,0.878}\textcolor{black}{$3.811_{0.000}$} & \cellcolor[rgb]{0.712,1.000,0.712}\textcolor{black}{$4.923_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.840,1.000,0.840}\textcolor{black}{$4.068_{0.000}$} & \cellcolor[rgb]{1.000,0.985,0.985}\textcolor{black}{$2.900_{0.000}$} & \cellcolor[rgb]{1.000,0.863,0.863}\textcolor{black}{$2.088_{0.000}$} & \cellcolor[rgb]{0.708,1.000,0.708}\textcolor{black}{$4.945_{0.000}$} & \cellcolor[rgb]{0.706,1.000,0.706}\textcolor{black}{$4.962_{0.000}$} & \cellcolor[rgb]{0.998,1.000,0.998}\textcolor{black}{$3.012_{0.000}$} & \cellcolor[rgb]{0.826,1.000,0.826}\textcolor{black}{$4.158_{0.001}$} & \cellcolor[rgb]{0.718,1.000,0.718}\textcolor{black}{$4.883_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.886,1.000,0.886}\textcolor{black}{$3.760_{0.000}$} & \cellcolor[rgb]{1.000,0.941,0.941}\textcolor{black}{$2.605_{0.000}$} & \cellcolor[rgb]{1.000,0.849,0.849}\textcolor{black}{$1.996_{0.000}$} & \cellcolor[rgb]{0.992,1.000,0.992}\textcolor{black}{$3.053_{0.001}$} & \cellcolor[rgb]{0.750,1.000,0.750}\textcolor{black}{$4.668_{0.000}$} & \cellcolor[rgb]{1.000,0.896,0.896}\textcolor{black}{$2.305_{0.000}$} & \cellcolor[rgb]{1.000,0.978,0.978}\textcolor{black}{$2.850_{0.000}$} & \cellcolor[rgb]{0.862,1.000,0.862}\textcolor{black}{$3.921_{0.001}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.832,1.000,0.832}\textcolor{black}{$4.120_{0.000}$} & \cellcolor[rgb]{1.000,0.951,0.951}\textcolor{black}{$2.675_{0.000}$} & \cellcolor[rgb]{1.000,0.853,0.853}\textcolor{black}{$2.022_{0.000}$} & \cellcolor[rgb]{0.942,1.000,0.942}\textcolor{black}{$3.384_{0.000}$} & \cellcolor[rgb]{0.709,1.000,0.709}\textcolor{black}{$4.939_{0.000}$} & \cellcolor[rgb]{0.940,1.000,0.940}\textcolor{black}{$3.402_{0.001}$} & \cellcolor[rgb]{0.837,1.000,0.837}\textcolor{black}{$4.084_{0.000}$} & \cellcolor[rgb]{0.790,1.000,0.790}\textcolor{black}{$4.402_{0.000}$} \\
\midrule
\multirow{5}{*}{Hierarchical Sales}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.950,0.950}\textcolor{black}{$2.666_{0.000}$} & \cellcolor[rgb]{1.000,0.873,0.873}\textcolor{black}{$2.151_{0.000}$} & \cellcolor[rgb]{1.000,0.705,0.705}\textcolor{black}{$1.035_{0.000}$} & \cellcolor[rgb]{0.737,1.000,0.737}\textcolor{black}{$4.753_{0.000}$} & \cellcolor[rgb]{1.000,0.911,0.911}\textcolor{black}{$2.404_{0.000}$} & \cellcolor[rgb]{1.000,0.905,0.905}\textcolor{black}{$2.366_{0.000}$} & \cellcolor[rgb]{1.000,0.868,0.868}\textcolor{black}{$2.123_{0.000}$} & \cellcolor[rgb]{1.000,0.975,0.975}\textcolor{black}{$2.832_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.946,0.946}\textcolor{black}{$2.637_{0.014}$} & \cellcolor[rgb]{1.000,0.996,0.996}\textcolor{black}{$2.972_{0.007}$} & \cellcolor[rgb]{1.000,0.795,0.795}\textcolor{black}{$1.635_{0.010}$} & \cellcolor[rgb]{0.740,1.000,0.740}\textcolor{black}{$4.730_{0.015}$} & \cellcolor[rgb]{1.000,0.928,0.928}\textcolor{black}{$2.519_{0.000}$} & \cellcolor[rgb]{1.000,0.918,0.918}\textcolor{black}{$2.456_{0.000}$} & \cellcolor[rgb]{1.000,0.884,0.884}\textcolor{black}{$2.230_{0.000}$} & \cellcolor[rgb]{0.948,1.000,0.948}\textcolor{black}{$3.346_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.895,1.000,0.895}\textcolor{black}{$3.701_{0.000}$} & \cellcolor[rgb]{1.000,0.982,0.982}\textcolor{black}{$2.878_{0.000}$} & \cellcolor[rgb]{1.000,0.845,0.845}\textcolor{black}{$1.967_{0.000}$} & \cellcolor[rgb]{0.800,1.000,0.800}\textcolor{black}{$4.335_{0.000}$} & \cellcolor[rgb]{1.000,0.921,0.921}\textcolor{black}{$2.476_{0.000}$} & \cellcolor[rgb]{1.000,0.924,0.924}\textcolor{black}{$2.492_{0.000}$} & \cellcolor[rgb]{1.000,0.881,0.881}\textcolor{black}{$2.205_{0.000}$} & \cellcolor[rgb]{0.880,1.000,0.880}\textcolor{black}{$3.798_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.986,1.000,0.986}\textcolor{black}{$3.091_{0.002}$} & \cellcolor[rgb]{1.000,0.845,0.845}\textcolor{black}{$1.968_{0.004}$} & \cellcolor[rgb]{1.000,0.723,0.723}\textcolor{black}{$1.156_{0.003}$} & \cellcolor[rgb]{0.951,1.000,0.951}\textcolor{black}{$3.328_{0.010}$} & \cellcolor[rgb]{1.000,0.834,0.834}\textcolor{black}{$1.896_{0.000}$} & \cellcolor[rgb]{1.000,0.824,0.824}\textcolor{black}{$1.828_{0.000}$} & \cellcolor[rgb]{1.000,0.825,0.825}\textcolor{black}{$1.836_{0.000}$} & \cellcolor[rgb]{1.000,0.955,0.955}\textcolor{black}{$2.698_{0.000}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.886,1.000,0.886}\textcolor{black}{$3.757_{0.000}$} & \cellcolor[rgb]{1.000,0.942,0.942}\textcolor{black}{$2.613_{0.000}$} & \cellcolor[rgb]{1.000,0.857,0.857}\textcolor{black}{$2.046_{0.000}$} & \cellcolor[rgb]{0.902,1.000,0.902}\textcolor{black}{$3.651_{0.000}$} & \cellcolor[rgb]{1.000,0.880,0.880}\textcolor{black}{$2.198_{0.000}$} & \cellcolor[rgb]{1.000,0.853,0.853}\textcolor{black}{$2.019_{0.000}$} & \cellcolor[rgb]{1.000,0.842,0.842}\textcolor{black}{$1.947_{0.000}$} & \cellcolor[rgb]{1.000,0.975,0.975}\textcolor{black}{$2.836_{0.000}$} \\
\midrule
\multirow{5}{*}{Bitbrains Fast Storage}
 & Gemini-2.5-Flash & \cellcolor[rgb]{0.974,1.000,0.974}\textcolor{black}{$3.174_{0.000}$} & \cellcolor[rgb]{1.000,0.941,0.941}\textcolor{black}{$2.606_{0.000}$} & \cellcolor[rgb]{1.000,0.955,0.955}\textcolor{black}{$2.699_{0.000}$} & \cellcolor[rgb]{0.977,1.000,0.977}\textcolor{black}{$3.151_{0.001}$} & \cellcolor[rgb]{0.892,1.000,0.892}\textcolor{black}{$3.722_{0.001}$} & \cellcolor[rgb]{1.000,0.841,0.841}\textcolor{black}{$1.939_{0.001}$} & \cellcolor[rgb]{1.000,0.903,0.903}\textcolor{black}{$2.353_{0.001}$} & \cellcolor[rgb]{1.000,0.885,0.885}\textcolor{black}{$2.236_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.879,1.000,0.879}\textcolor{black}{$3.807_{0.000}$} & \cellcolor[rgb]{1.000,0.935,0.935}\textcolor{black}{$2.565_{0.000}$} & \cellcolor[rgb]{1.000,0.992,0.992}\textcolor{black}{$2.944_{0.000}$} & \cellcolor[rgb]{0.873,1.000,0.873}\textcolor{black}{$3.845_{0.000}$} & \cellcolor[rgb]{0.880,1.000,0.880}\textcolor{black}{$3.802_{0.000}$} & \cellcolor[rgb]{1.000,0.747,0.747}\textcolor{black}{$1.313_{0.003}$} & \cellcolor[rgb]{1.000,0.948,0.948}\textcolor{black}{$2.652_{0.001}$} & \cellcolor[rgb]{1.000,0.749,0.749}\textcolor{black}{$1.324_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.770,1.000,0.770}\textcolor{black}{$4.531_{0.000}$} & \cellcolor[rgb]{0.932,1.000,0.932}\textcolor{black}{$3.451_{0.000}$} & \cellcolor[rgb]{0.963,1.000,0.963}\textcolor{black}{$3.249_{0.000}$} & \cellcolor[rgb]{0.718,1.000,0.718}\textcolor{black}{$4.879_{0.000}$} & \cellcolor[rgb]{0.738,1.000,0.738}\textcolor{black}{$4.746_{0.000}$} & \cellcolor[rgb]{1.000,0.994,0.994}\textcolor{black}{$2.963_{0.001}$} & \cellcolor[rgb]{1.000,0.956,0.956}\textcolor{black}{$2.704_{0.006}$} & \cellcolor[rgb]{0.824,1.000,0.824}\textcolor{black}{$4.174_{0.002}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.859,1.000,0.859}\textcolor{black}{$3.942_{0.000}$} & \cellcolor[rgb]{1.000,0.886,0.886}\textcolor{black}{$2.240_{0.000}$} & \cellcolor[rgb]{0.982,1.000,0.982}\textcolor{black}{$3.122_{0.000}$} & \cellcolor[rgb]{1.000,0.848,0.848}\textcolor{black}{$1.988_{0.000}$} & \cellcolor[rgb]{0.916,1.000,0.916}\textcolor{black}{$3.557_{0.001}$} & \cellcolor[rgb]{1.000,0.722,0.722}\textcolor{black}{$1.147_{0.000}$} & \cellcolor[rgb]{1.000,0.897,0.897}\textcolor{black}{$2.316_{0.000}$} & \cellcolor[rgb]{1.000,0.731,0.731}\textcolor{black}{$1.210_{0.001}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.743,1.000,0.743}\textcolor{black}{$4.714_{0.000}$} & \cellcolor[rgb]{1.000,0.967,0.967}\textcolor{black}{$2.780_{0.000}$} & \cellcolor[rgb]{0.936,1.000,0.936}\textcolor{black}{$3.427_{0.001}$} & \cellcolor[rgb]{1.000,0.926,0.926}\textcolor{black}{$2.507_{0.000}$} & \cellcolor[rgb]{0.946,1.000,0.946}\textcolor{black}{$3.360_{0.000}$} & \cellcolor[rgb]{1.000,0.765,0.765}\textcolor{black}{$1.432_{0.000}$} & \cellcolor[rgb]{1.000,0.862,0.862}\textcolor{black}{$2.083_{0.000}$} & \cellcolor[rgb]{1.000,0.781,0.781}\textcolor{black}{$1.543_{0.000}$} \\
\midrule
\multirow{5}{*}{Web Traffic}
 & Gemini-2.5-Flash & \cellcolor[rgb]{0.976,1.000,0.976}\textcolor{black}{$3.158_{0.000}$} & \cellcolor[rgb]{1.000,0.986,0.986}\textcolor{black}{$2.904_{0.000}$} & \cellcolor[rgb]{1.000,0.844,0.844}\textcolor{black}{$1.961_{0.000}$} & \cellcolor[rgb]{0.790,1.000,0.790}\textcolor{black}{$4.403_{0.000}$} & \cellcolor[rgb]{0.768,1.000,0.768}\textcolor{black}{$4.544_{0.000}$} & \cellcolor[rgb]{1.000,0.991,0.991}\textcolor{black}{$2.941_{0.000}$} & \cellcolor[rgb]{0.987,1.000,0.987}\textcolor{black}{$3.089_{0.000}$} & \cellcolor[rgb]{0.900,1.000,0.900}\textcolor{black}{$3.666_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.912,1.000,0.912}\textcolor{black}{$3.585_{0.000}$} & \cellcolor[rgb]{1.000,0.975,0.975}\textcolor{black}{$2.831_{0.000}$} & \cellcolor[rgb]{1.000,0.856,0.856}\textcolor{black}{$2.039_{0.000}$} & \cellcolor[rgb]{0.746,1.000,0.746}\textcolor{black}{$4.693_{0.000}$} & \cellcolor[rgb]{0.764,1.000,0.764}\textcolor{black}{$4.576_{0.000}$} & \cellcolor[rgb]{1.000,0.964,0.964}\textcolor{black}{$2.761_{0.000}$} & \cellcolor[rgb]{0.963,1.000,0.963}\textcolor{black}{$3.249_{0.000}$} & \cellcolor[rgb]{0.903,1.000,0.903}\textcolor{black}{$3.645_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.845,1.000,0.845}\textcolor{black}{$4.034_{0.000}$} & \cellcolor[rgb]{0.975,1.000,0.975}\textcolor{black}{$3.169_{0.000}$} & \cellcolor[rgb]{1.000,0.877,0.877}\textcolor{black}{$2.179_{0.000}$} & \cellcolor[rgb]{0.714,1.000,0.714}\textcolor{black}{$4.904_{0.000}$} & \cellcolor[rgb]{0.755,1.000,0.755}\textcolor{black}{$4.634_{0.000}$} & \cellcolor[rgb]{1.000,0.971,0.971}\textcolor{black}{$2.804_{0.000}$} & \cellcolor[rgb]{0.935,1.000,0.935}\textcolor{black}{$3.435_{0.000}$} & \cellcolor[rgb]{0.745,1.000,0.745}\textcolor{black}{$4.699_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.888,1.000,0.888}\textcolor{black}{$3.749_{0.000}$} & \cellcolor[rgb]{1.000,0.866,0.866}\textcolor{black}{$2.104_{0.000}$} & \cellcolor[rgb]{1.000,0.862,0.862}\textcolor{black}{$2.080_{0.000}$} & \cellcolor[rgb]{0.985,1.000,0.985}\textcolor{black}{$3.100_{0.000}$} & \cellcolor[rgb]{0.828,1.000,0.828}\textcolor{black}{$4.146_{0.000}$} & \cellcolor[rgb]{1.000,0.829,0.829}\textcolor{black}{$1.859_{0.000}$} & \cellcolor[rgb]{1.000,0.928,0.928}\textcolor{black}{$2.520_{0.000}$} & \cellcolor[rgb]{1.000,0.953,0.953}\textcolor{black}{$2.687_{0.000}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.861,1.000,0.861}\textcolor{black}{$3.928_{0.000}$} & \cellcolor[rgb]{1.000,0.899,0.899}\textcolor{black}{$2.325_{0.000}$} & \cellcolor[rgb]{1.000,0.868,0.868}\textcolor{black}{$2.120_{0.000}$} & \cellcolor[rgb]{0.891,1.000,0.891}\textcolor{black}{$3.727_{0.000}$} & \cellcolor[rgb]{0.809,1.000,0.809}\textcolor{black}{$4.276_{0.000}$} & \cellcolor[rgb]{1.000,0.865,0.865}\textcolor{black}{$2.097_{0.000}$} & \cellcolor[rgb]{1.000,0.950,0.950}\textcolor{black}{$2.669_{0.000}$} & \cellcolor[rgb]{1.000,0.946,0.946}\textcolor{black}{$2.637_{0.001}$} \\
\midrule
\multirow{5}{*}{Traffic}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.956,0.956}\textcolor{black}{$2.708_{0.000}$} & \cellcolor[rgb]{1.000,0.755,0.755}\textcolor{black}{$1.365_{0.000}$} & \cellcolor[rgb]{1.000,0.766,0.766}\textcolor{black}{$1.437_{0.000}$} & \cellcolor[rgb]{0.788,1.000,0.788}\textcolor{black}{$4.416_{0.000}$} & \cellcolor[rgb]{0.968,1.000,0.968}\textcolor{black}{$3.216_{0.000}$} & \cellcolor[rgb]{1.000,0.886,0.886}\textcolor{black}{$2.238_{0.000}$} & \cellcolor[rgb]{1.000,0.841,0.841}\textcolor{black}{$1.938_{0.000}$} & \cellcolor[rgb]{0.917,1.000,0.917}\textcolor{black}{$3.552_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.964,0.964}\textcolor{black}{$2.762_{0.012}$} & \cellcolor[rgb]{1.000,0.842,0.842}\textcolor{black}{$1.946_{0.004}$} & \cellcolor[rgb]{1.000,0.834,0.834}\textcolor{black}{$1.896_{0.027}$} & \cellcolor[rgb]{0.762,1.000,0.762}\textcolor{black}{$4.584_{0.034}$} & \cellcolor[rgb]{0.904,1.000,0.904}\textcolor{black}{$3.643_{0.001}$} & \cellcolor[rgb]{0.979,1.000,0.979}\textcolor{black}{$3.143_{0.000}$} & \cellcolor[rgb]{1.000,0.880,0.880}\textcolor{black}{$2.203_{0.000}$} & \cellcolor[rgb]{0.733,1.000,0.733}\textcolor{black}{$4.777_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.881,1.000,0.881}\textcolor{black}{$3.793_{0.000}$} & \cellcolor[rgb]{1.000,0.922,0.922}\textcolor{black}{$2.483_{0.000}$} & \cellcolor[rgb]{1.000,0.887,0.887}\textcolor{black}{$2.249_{0.000}$} & \cellcolor[rgb]{0.724,1.000,0.724}\textcolor{black}{$4.842_{0.000}$} & \cellcolor[rgb]{1.000,0.941,0.941}\textcolor{black}{$2.604_{0.000}$} & \cellcolor[rgb]{1.000,0.950,0.950}\textcolor{black}{$2.664_{0.000}$} & \cellcolor[rgb]{1.000,0.853,0.853}\textcolor{black}{$2.022_{0.000}$} & \cellcolor[rgb]{0.860,1.000,0.860}\textcolor{black}{$3.935_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.920,1.000,0.920}\textcolor{black}{$3.535_{0.003}$} & \cellcolor[rgb]{1.000,0.851,0.851}\textcolor{black}{$2.010_{0.004}$} & \cellcolor[rgb]{1.000,0.770,0.770}\textcolor{black}{$1.468_{0.007}$} & \cellcolor[rgb]{1.000,0.992,0.992}\textcolor{black}{$2.946_{0.017}$} & \cellcolor[rgb]{1.000,0.956,0.956}\textcolor{black}{$2.710_{0.000}$} & \cellcolor[rgb]{1.000,0.869,0.869}\textcolor{black}{$2.127_{0.000}$} & \cellcolor[rgb]{1.000,0.791,0.791}\textcolor{black}{$1.606_{0.000}$} & \cellcolor[rgb]{0.937,1.000,0.937}\textcolor{black}{$3.423_{0.000}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.806,1.000,0.806}\textcolor{black}{$4.294_{0.000}$} & \cellcolor[rgb]{1.000,0.888,0.888}\textcolor{black}{$2.254_{0.000}$} & \cellcolor[rgb]{1.000,0.923,0.923}\textcolor{black}{$2.488_{0.000}$} & \cellcolor[rgb]{0.912,1.000,0.912}\textcolor{black}{$3.586_{0.000}$} & \cellcolor[rgb]{0.943,1.000,0.943}\textcolor{black}{$3.381_{0.000}$} & \cellcolor[rgb]{1.000,0.907,0.907}\textcolor{black}{$2.379_{0.000}$} & \cellcolor[rgb]{1.000,0.844,0.844}\textcolor{black}{$1.962_{0.000}$} & \cellcolor[rgb]{0.932,1.000,0.932}\textcolor{black}{$3.454_{0.000}$} \\
\midrule
\multirow{5}{*}{Nyc Taxi}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.971,0.971}\textcolor{black}{$2.808_{0.000}$} & \cellcolor[rgb]{1.000,0.737,0.737}\textcolor{black}{$1.248_{0.000}$} & \cellcolor[rgb]{1.000,0.726,0.726}\textcolor{black}{$1.176_{0.000}$} & \cellcolor[rgb]{0.801,1.000,0.801}\textcolor{black}{$4.327_{0.000}$} & \cellcolor[rgb]{0.750,1.000,0.750}\textcolor{black}{$4.670_{0.000}$} & \cellcolor[rgb]{1.000,0.865,0.865}\textcolor{black}{$2.097_{0.000}$} & \cellcolor[rgb]{1.000,0.957,0.957}\textcolor{black}{$2.716_{0.000}$} & \cellcolor[rgb]{1.000,0.947,0.947}\textcolor{black}{$2.645_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.972,0.972}\textcolor{black}{$2.814_{0.018}$} & \cellcolor[rgb]{1.000,0.838,0.838}\textcolor{black}{$1.922_{0.010}$} & \cellcolor[rgb]{1.000,0.805,0.805}\textcolor{black}{$1.703_{0.018}$} & \cellcolor[rgb]{0.796,1.000,0.796}\textcolor{black}{$4.360_{0.040}$} & \cellcolor[rgb]{0.704,1.000,0.704}\textcolor{black}{$4.972_{0.000}$} & \cellcolor[rgb]{0.921,1.000,0.921}\textcolor{black}{$3.529_{0.001}$} & \cellcolor[rgb]{0.936,1.000,0.936}\textcolor{black}{$3.425_{0.000}$} & \cellcolor[rgb]{0.752,1.000,0.752}\textcolor{black}{$4.652_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.855,1.000,0.855}\textcolor{black}{$3.969_{0.000}$} & \cellcolor[rgb]{1.000,0.952,0.952}\textcolor{black}{$2.678_{0.000}$} & \cellcolor[rgb]{1.000,0.867,0.867}\textcolor{black}{$2.113_{0.000}$} & \cellcolor[rgb]{0.719,1.000,0.719}\textcolor{black}{$4.872_{0.000}$} & \cellcolor[rgb]{0.709,1.000,0.709}\textcolor{black}{$4.941_{0.000}$} & \cellcolor[rgb]{0.873,1.000,0.873}\textcolor{black}{$3.844_{0.000}$} & \cellcolor[rgb]{0.859,1.000,0.859}\textcolor{black}{$3.941_{0.000}$} & \cellcolor[rgb]{0.767,1.000,0.767}\textcolor{black}{$4.555_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.914,1.000,0.914}\textcolor{black}{$3.576_{0.008}$} & \cellcolor[rgb]{1.000,0.862,0.862}\textcolor{black}{$2.078_{0.004}$} & \cellcolor[rgb]{1.000,0.749,0.749}\textcolor{black}{$1.327_{0.002}$} & \cellcolor[rgb]{1.000,0.980,0.980}\textcolor{black}{$2.868_{0.016}$} & \cellcolor[rgb]{0.729,1.000,0.729}\textcolor{black}{$4.806_{0.000}$} & \cellcolor[rgb]{1.000,0.947,0.947}\textcolor{black}{$2.645_{0.000}$} & \cellcolor[rgb]{1.000,0.975,0.975}\textcolor{black}{$2.831_{0.000}$} & \cellcolor[rgb]{0.939,1.000,0.939}\textcolor{black}{$3.407_{0.000}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.770,1.000,0.770}\textcolor{black}{$4.532_{0.000}$} & \cellcolor[rgb]{1.000,0.895,0.895}\textcolor{black}{$2.297_{0.000}$} & \cellcolor[rgb]{1.000,0.904,0.904}\textcolor{black}{$2.363_{0.000}$} & \cellcolor[rgb]{1.000,0.965,0.965}\textcolor{black}{$2.767_{0.000}$} & \cellcolor[rgb]{0.717,1.000,0.717}\textcolor{black}{$4.890_{0.000}$} & \cellcolor[rgb]{1.000,0.958,0.958}\textcolor{black}{$2.719_{0.000}$} & \cellcolor[rgb]{0.977,1.000,0.977}\textcolor{black}{$3.156_{0.000}$} & \cellcolor[rgb]{0.985,1.000,0.985}\textcolor{black}{$3.097_{0.000}$} \\
\midrule
\multirow{5}{*}{Amazon}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.862,0.862}\textcolor{black}{$2.082_{0.000}$} & \cellcolor[rgb]{1.000,0.771,0.771}\textcolor{black}{$1.473_{0.000}$} & \cellcolor[rgb]{1.000,0.794,0.794}\textcolor{black}{$1.625_{0.000}$} & \cellcolor[rgb]{0.906,1.000,0.906}\textcolor{black}{$3.624_{0.001}$} & \cellcolor[rgb]{0.752,1.000,0.752}\textcolor{black}{$4.652_{0.000}$} & \cellcolor[rgb]{1.000,0.864,0.864}\textcolor{black}{$2.091_{0.000}$} & \cellcolor[rgb]{1.000,0.977,0.977}\textcolor{black}{$2.846_{0.001}$} & \cellcolor[rgb]{0.982,1.000,0.982}\textcolor{black}{$3.119_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.889,0.889}\textcolor{black}{$2.262_{0.000}$} & \cellcolor[rgb]{1.000,0.773,0.773}\textcolor{black}{$1.488_{0.000}$} & \cellcolor[rgb]{1.000,0.796,0.796}\textcolor{black}{$1.637_{0.000}$} & \cellcolor[rgb]{0.968,1.000,0.968}\textcolor{black}{$3.213_{0.000}$} & \cellcolor[rgb]{0.705,1.000,0.705}\textcolor{black}{$4.966_{0.000}$} & \cellcolor[rgb]{1.000,0.939,0.939}\textcolor{black}{$2.596_{0.001}$} & \cellcolor[rgb]{0.907,1.000,0.907}\textcolor{black}{$3.617_{0.001}$} & \cellcolor[rgb]{0.754,1.000,0.754}\textcolor{black}{$4.640_{0.002}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{1.000,0.990,0.990}\textcolor{black}{$2.936_{0.000}$} & \cellcolor[rgb]{1.000,0.824,0.824}\textcolor{black}{$1.829_{0.000}$} & \cellcolor[rgb]{1.000,0.818,0.818}\textcolor{black}{$1.784_{0.000}$} & \cellcolor[rgb]{0.854,1.000,0.854}\textcolor{black}{$3.976_{0.000}$} & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$4.997_{0.000}$} & \cellcolor[rgb]{0.935,1.000,0.935}\textcolor{black}{$3.433_{0.000}$} & \cellcolor[rgb]{0.831,1.000,0.831}\textcolor{black}{$4.125_{0.000}$} & \cellcolor[rgb]{0.721,1.000,0.721}\textcolor{black}{$4.857_{0.000}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.953,0.953}\textcolor{black}{$2.686_{0.000}$} & \cellcolor[rgb]{1.000,0.802,0.802}\textcolor{black}{$1.680_{0.000}$} & \cellcolor[rgb]{1.000,0.802,0.802}\textcolor{black}{$1.677_{0.000}$} & \cellcolor[rgb]{1.000,0.972,0.972}\textcolor{black}{$2.811_{0.000}$} & \cellcolor[rgb]{0.717,1.000,0.717}\textcolor{black}{$4.884_{0.000}$} & \cellcolor[rgb]{1.000,0.914,0.914}\textcolor{black}{$2.430_{0.000}$} & \cellcolor[rgb]{0.971,1.000,0.971}\textcolor{black}{$3.195_{0.000}$} & \cellcolor[rgb]{0.807,1.000,0.807}\textcolor{black}{$4.284_{0.000}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.912,1.000,0.912}\textcolor{black}{$3.588_{0.000}$} & \cellcolor[rgb]{1.000,0.852,0.852}\textcolor{black}{$2.012_{0.000}$} & \cellcolor[rgb]{1.000,0.834,0.834}\textcolor{black}{$1.893_{0.000}$} & \cellcolor[rgb]{0.854,1.000,0.854}\textcolor{black}{$3.970_{0.000}$} & \cellcolor[rgb]{0.702,1.000,0.702}\textcolor{black}{$4.988_{0.000}$} & \cellcolor[rgb]{1.000,0.931,0.931}\textcolor{black}{$2.543_{0.000}$} & \cellcolor[rgb]{0.973,1.000,0.973}\textcolor{black}{$3.179_{0.001}$} & \cellcolor[rgb]{0.776,1.000,0.776}\textcolor{black}{$4.491_{0.000}$} \\
\midrule
\multirow{5}{*}{Apple}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.860,0.860}\textcolor{black}{$2.069_{0.000}$} & \cellcolor[rgb]{1.000,0.778,0.778}\textcolor{black}{$1.523_{0.000}$} & \cellcolor[rgb]{1.000,0.792,0.792}\textcolor{black}{$1.613_{0.000}$} & \cellcolor[rgb]{0.923,1.000,0.923}\textcolor{black}{$3.513_{0.000}$} & \cellcolor[rgb]{0.729,1.000,0.729}\textcolor{black}{$4.806_{0.000}$} & \cellcolor[rgb]{1.000,0.862,0.862}\textcolor{black}{$2.081_{0.000}$} & \cellcolor[rgb]{0.991,1.000,0.991}\textcolor{black}{$3.057_{0.000}$} & \cellcolor[rgb]{0.959,1.000,0.959}\textcolor{black}{$3.275_{0.000}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.883,0.883}\textcolor{black}{$2.217_{0.001}$} & \cellcolor[rgb]{1.000,0.784,0.784}\textcolor{black}{$1.557_{0.001}$} & \cellcolor[rgb]{1.000,0.804,0.804}\textcolor{black}{$1.695_{0.000}$} & \cellcolor[rgb]{0.943,1.000,0.943}\textcolor{black}{$3.380_{0.002}$} & \cellcolor[rgb]{0.702,1.000,0.702}\textcolor{black}{$4.986_{0.000}$} & \cellcolor[rgb]{1.000,0.933,0.933}\textcolor{black}{$2.556_{0.000}$} & \cellcolor[rgb]{0.903,1.000,0.903}\textcolor{black}{$3.648_{0.000}$} & \cellcolor[rgb]{0.754,1.000,0.754}\textcolor{black}{$4.642_{0.000}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{1.000,1.000,1.000}\textcolor{black}{$3.000_{0.000}$} & \cellcolor[rgb]{1.000,0.826,0.826}\textcolor{black}{$1.842_{0.001}$} & \cellcolor[rgb]{1.000,0.820,0.820}\textcolor{black}{$1.800_{0.000}$} & \cellcolor[rgb]{0.877,1.000,0.877}\textcolor{black}{$3.821_{0.001}$} & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$5.000_{0.000}$} & \cellcolor[rgb]{0.951,1.000,0.951}\textcolor{black}{$3.327_{0.001}$} & \cellcolor[rgb]{0.803,1.000,0.803}\textcolor{black}{$4.313_{0.001}$} & \cellcolor[rgb]{0.726,1.000,0.726}\textcolor{black}{$4.826_{0.002}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.929,0.929}\textcolor{black}{$2.525_{0.000}$} & \cellcolor[rgb]{1.000,0.802,0.802}\textcolor{black}{$1.680_{0.000}$} & \cellcolor[rgb]{1.000,0.790,0.790}\textcolor{black}{$1.601_{0.000}$} & \cellcolor[rgb]{1.000,0.941,0.941}\textcolor{black}{$2.608_{0.001}$} & \cellcolor[rgb]{0.703,1.000,0.703}\textcolor{black}{$4.979_{0.001}$} & \cellcolor[rgb]{1.000,0.908,0.908}\textcolor{black}{$2.384_{0.001}$} & \cellcolor[rgb]{0.958,1.000,0.958}\textcolor{black}{$3.277_{0.000}$} & \cellcolor[rgb]{0.781,1.000,0.781}\textcolor{black}{$4.462_{0.002}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.907,1.000,0.907}\textcolor{black}{$3.617_{0.000}$} & \cellcolor[rgb]{1.000,0.861,0.861}\textcolor{black}{$2.075_{0.000}$} & \cellcolor[rgb]{1.000,0.838,0.838}\textcolor{black}{$1.917_{0.000}$} & \cellcolor[rgb]{0.882,1.000,0.882}\textcolor{black}{$3.786_{0.000}$} & \cellcolor[rgb]{0.701,1.000,0.701}\textcolor{black}{$4.996_{0.000}$} & \cellcolor[rgb]{1.000,0.927,0.927}\textcolor{black}{$2.515_{0.000}$} & \cellcolor[rgb]{0.942,1.000,0.942}\textcolor{black}{$3.387_{0.000}$} & \cellcolor[rgb]{0.754,1.000,0.754}\textcolor{black}{$4.642_{0.001}$} \\
% \midrule
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c|l|cc|cc|cc@{}}
\toprule
\multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Dataset}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{2}{c|}{\textbf{w/o Reasoning}} & \multicolumn{2}{c|}{\textbf{w/ Reasoning}} & \multicolumn{2}{c}{\textbf{Event Forecast + Reasoning}} \\ \cmidrule(l){3-8}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{\textbf{MAE}} & \multicolumn{1}{c|}{\textbf{MASE}} & \multicolumn{1}{c}{\textbf{MAE}} & \multicolumn{1}{c|}{\textbf{MASE}} & \multicolumn{1}{c}{\textbf{MAE}} & \multicolumn{1}{c}{\textbf{MASE}} \\ \midrule
\multirow{8}{*}{Solar Daily}
 & ARIMA & \cellcolor[rgb]{0.711,1.000,0.711}\textcolor{black}{$1.400_{0.000}$}& \cellcolor[rgb]{0.712,1.000,0.712}\textcolor{black}{$0.694_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.733,1.000,0.733}\textcolor{black}{$1.438_{0.000}$}& \cellcolor[rgb]{0.760,1.000,0.760}\textcolor{black}{$0.732_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.380_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.684_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.445_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.168_{0.000}$}& \cellcolor[rgb]{0.815,1.000,0.815}\textcolor{black}{$1.860_{0.000}$}& \cellcolor[rgb]{0.832,1.000,0.832}\textcolor{black}{$0.930_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.810_{0.067}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.896_{0.015}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.773,0.773}\textcolor{black}{$2.316_{0.020}$}& \cellcolor[rgb]{1.000,0.767,0.767}\textcolor{black}{$1.114_{0.006}$}& \cellcolor[rgb]{1.000,0.708,0.708}\textcolor{black}{$2.802_{0.073}$}& \cellcolor[rgb]{1.000,0.741,0.741}\textcolor{black}{$1.304_{0.027}$}& \cellcolor[rgb]{1.000,0.858,0.858}\textcolor{black}{$2.053_{0.031}$}& \cellcolor[rgb]{1.000,0.793,0.793}\textcolor{black}{$1.016_{0.015}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{1.000,0.879,0.879}\textcolor{black}{$2.127_{0.000}$}& \cellcolor[rgb]{1.000,0.862,0.862}\textcolor{black}{$1.037_{0.000}$}& \cellcolor[rgb]{0.737,1.000,0.737}\textcolor{black}{$1.705_{0.000}$}& \cellcolor[rgb]{0.723,1.000,0.723}\textcolor{black}{$0.834_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.140_{0.029}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.038_{0.010}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.914,0.914}\textcolor{black}{$2.065_{0.028}$}& \cellcolor[rgb]{1.000,0.913,0.913}\textcolor{black}{$0.996_{0.009}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.817_{0.159}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.340_{0.092}$}& \cellcolor[rgb]{0.909,1.000,0.909}\textcolor{black}{$1.925_{0.018}$}& \cellcolor[rgb]{0.890,1.000,0.890}\textcolor{black}{$0.941_{0.005}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.976,1.000,0.976}\textcolor{black}{$1.870_{0.070}$}& \cellcolor[rgb]{1.000,0.952,0.952}\textcolor{black}{$0.965_{0.056}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.632_{0.001}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.814_{0.002}$}& \cellcolor[rgb]{0.840,1.000,0.840}\textcolor{black}{$1.887_{0.016}$}& \cellcolor[rgb]{0.827,1.000,0.827}\textcolor{black}{$0.926_{0.006}$} \\
\midrule
\multirow{8}{*}{Electricity}
 & ARIMA & \cellcolor[rgb]{0.905,1.000,0.905}\textcolor{black}{$5.833_{0.000}$}& \cellcolor[rgb]{0.851,1.000,0.851}\textcolor{black}{$1.427_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.733,1.000,0.733}\textcolor{black}{$4.633_{0.000}$}& \cellcolor[rgb]{0.740,1.000,0.740}\textcolor{black}{$1.243_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$4.404_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.177_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{0.949,1.000,0.949}\textcolor{black}{$6.137_{0.000}$}& \cellcolor[rgb]{0.923,1.000,0.923}\textcolor{black}{$1.548_{0.000}$}& \cellcolor[rgb]{0.972,1.000,0.972}\textcolor{black}{$6.494_{0.000}$}& \cellcolor[rgb]{0.968,1.000,0.968}\textcolor{black}{$1.867_{0.000}$}& \cellcolor[rgb]{0.839,1.000,0.839}\textcolor{black}{$4.785_{0.090}$}& \cellcolor[rgb]{0.845,1.000,0.845}\textcolor{black}{$1.282_{0.018}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.892,1.000,0.892}\textcolor{black}{$5.742_{0.081}$}& \cellcolor[rgb]{0.921,1.000,0.921}\textcolor{black}{$1.544_{0.007}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$9.426_{0.763}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.853_{0.159}$}& \cellcolor[rgb]{0.876,1.000,0.876}\textcolor{black}{$5.043_{0.229}$}& \cellcolor[rgb]{0.872,1.000,0.872}\textcolor{black}{$1.327_{0.045}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.707,1.000,0.707}\textcolor{black}{$4.452_{0.000}$}& \cellcolor[rgb]{0.702,1.000,0.702}\textcolor{black}{$1.180_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$4.063_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.070_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$3.800_{0.137}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.040_{0.025}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$8.580_{0.213}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.173_{0.006}$}& \cellcolor[rgb]{1.000,0.811,0.811}\textcolor{black}{$8.436_{0.293}$}& \cellcolor[rgb]{1.000,0.773,0.773}\textcolor{black}{$2.637_{0.420}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$8.037_{0.752}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.039_{0.045}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{1.000,0.928,0.928}\textcolor{black}{$6.996_{1.024}$}& \cellcolor[rgb]{0.987,1.000,0.987}\textcolor{black}{$1.653_{0.063}$}& \cellcolor[rgb]{0.912,1.000,0.912}\textcolor{black}{$5.955_{0.079}$}& \cellcolor[rgb]{0.869,1.000,0.869}\textcolor{black}{$1.571_{0.045}$}& \cellcolor[rgb]{1.000,0.937,0.937}\textcolor{black}{$6.360_{0.083}$}& \cellcolor[rgb]{1.000,0.907,0.907}\textcolor{black}{$1.694_{0.033}$} \\
\midrule
\multirow{8}{*}{Car Parts}
 & ARIMA & \cellcolor[rgb]{1.000,0.781,0.781}\textcolor{black}{$0.531_{0.000}$}& \cellcolor[rgb]{1.000,0.819,0.819}\textcolor{black}{$0.784_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.761,1.000,0.761}\textcolor{black}{$0.328_{0.000}$}& \cellcolor[rgb]{0.738,1.000,0.738}\textcolor{black}{$0.453_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.301_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.425_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.829,0.829}\textcolor{black}{$0.510_{0.000}$}& \cellcolor[rgb]{1.000,0.892,0.892}\textcolor{black}{$0.730_{0.000}$}& \cellcolor[rgb]{0.970,1.000,0.970}\textcolor{black}{$0.402_{0.000}$}& \cellcolor[rgb]{1.000,0.983,0.983}\textcolor{black}{$0.588_{0.000}$}& \cellcolor[rgb]{0.937,1.000,0.937}\textcolor{black}{$0.478_{0.016}$}& \cellcolor[rgb]{0.958,1.000,0.958}\textcolor{black}{$0.688_{0.018}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.761,0.761}\textcolor{black}{$0.540_{0.003}$}& \cellcolor[rgb]{1.000,0.829,0.829}\textcolor{black}{$0.777_{0.010}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.348_{0.003}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.494_{0.004}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.359_{0.006}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.502_{0.008}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.567_{0.000}$}& \cellcolor[rgb]{1.000,0.770,0.770}\textcolor{black}{$0.821_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.468_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.672_{0.000}$}& \cellcolor[rgb]{0.907,1.000,0.907}\textcolor{black}{$0.463_{0.002}$}& \cellcolor[rgb]{0.900,1.000,0.900}\textcolor{black}{$0.646_{0.001}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.765,0.765}\textcolor{black}{$0.538_{0.002}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.873_{0.003}$}& \cellcolor[rgb]{0.940,1.000,0.940}\textcolor{black}{$0.396_{0.004}$}& \cellcolor[rgb]{0.960,1.000,0.960}\textcolor{black}{$0.571_{0.010}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.660_{0.012}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.935_{0.021}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{1.000,0.932,0.932}\textcolor{black}{$0.464_{0.003}$}& \cellcolor[rgb]{1.000,0.972,0.972}\textcolor{black}{$0.670_{0.005}$}& \cellcolor[rgb]{0.950,1.000,0.950}\textcolor{black}{$0.398_{0.000}$}& \cellcolor[rgb]{0.987,1.000,0.987}\textcolor{black}{$0.579_{0.006}$}& \cellcolor[rgb]{0.838,1.000,0.838}\textcolor{black}{$0.428_{0.001}$}& \cellcolor[rgb]{0.858,1.000,0.858}\textcolor{black}{$0.616_{0.011}$} \\
\midrule
\multirow{8}{*}{Hierarchical Sales}
 & ARIMA & \cellcolor[rgb]{0.826,1.000,0.826}\textcolor{black}{$2.343_{0.000}$}& \cellcolor[rgb]{0.833,1.000,0.833}\textcolor{black}{$0.778_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.211_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.732_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.745,1.000,0.745}\textcolor{black}{$2.258_{0.000}$}& \cellcolor[rgb]{0.729,1.000,0.729}\textcolor{black}{$0.742_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.737,0.737}\textcolor{black}{$2.803_{0.000}$}& \cellcolor[rgb]{1.000,0.775,0.775}\textcolor{black}{$0.913_{0.000}$}& \cellcolor[rgb]{0.806,1.000,0.806}\textcolor{black}{$2.694_{0.000}$}& \cellcolor[rgb]{0.791,1.000,0.791}\textcolor{black}{$0.879_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.607_{0.013}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.852_{0.003}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.842_{0.017}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.939_{0.005}$}& \cellcolor[rgb]{0.853,1.000,0.853}\textcolor{black}{$2.823_{0.033}$}& \cellcolor[rgb]{0.834,1.000,0.834}\textcolor{black}{$0.917_{0.009}$}& \cellcolor[rgb]{0.915,1.000,0.915}\textcolor{black}{$2.955_{0.006}$}& \cellcolor[rgb]{0.935,1.000,0.935}\textcolor{black}{$0.953_{0.003}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{1.000,0.801,0.801}\textcolor{black}{$2.736_{0.000}$}& \cellcolor[rgb]{1.000,0.784,0.784}\textcolor{black}{$0.910_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.402_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.798_{0.000}$}& \cellcolor[rgb]{0.715,1.000,0.715}\textcolor{black}{$2.632_{0.007}$}& \cellcolor[rgb]{0.758,1.000,0.758}\textcolor{black}{$0.877_{0.001}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.808,0.808}\textcolor{black}{$2.728_{0.080}$}& \cellcolor[rgb]{1.000,0.865,0.865}\textcolor{black}{$0.882_{0.010}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$4.053_{0.151}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.332_{0.091}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$3.577_{0.053}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.110_{0.011}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.961,1.000,0.961}\textcolor{black}{$2.486_{0.007}$}& \cellcolor[rgb]{0.967,1.000,0.967}\textcolor{black}{$0.824_{0.002}$}& \cellcolor[rgb]{0.738,1.000,0.738}\textcolor{black}{$2.506_{0.022}$}& \cellcolor[rgb]{0.727,1.000,0.727}\textcolor{black}{$0.822_{0.005}$}& \cellcolor[rgb]{1.000,0.936,0.936}\textcolor{black}{$3.195_{0.029}$}& \cellcolor[rgb]{1.000,0.888,0.888}\textcolor{black}{$1.029_{0.005}$} \\
\midrule
\multirow{8}{*}{Bitbrains Fast Storage}
 & ARIMA & \cellcolor[rgb]{0.909,1.000,0.909}\textcolor{black}{$3.53_{0.00} \times 10^{4}$}& \cellcolor[rgb]{0.808,1.000,0.808}\textcolor{black}{$0.804_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.61_{0.00} \times 10^{4}$}& \cellcolor[rgb]{0.704,1.000,0.704}\textcolor{black}{$0.705_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.711,1.000,0.711}\textcolor{black}{$2.66_{0.00} \times 10^{4}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.701_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.741,0.741}\textcolor{black}{$5.07_{0.00} \times 10^{4}$}& \cellcolor[rgb]{1.000,0.884,0.884}\textcolor{black}{$1.099_{0.000}$}& \cellcolor[rgb]{0.978,1.000,0.978}\textcolor{black}{$4.58_{0.00} \times 10^{4}$}& \cellcolor[rgb]{0.912,1.000,0.912}\textcolor{black}{$1.042_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$8.64_{0.35} \times 10^{4}$}& \cellcolor[rgb]{0.978,1.000,0.978}\textcolor{black}{$4.087_{0.168}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.795,0.795}\textcolor{black}{$4.83_{0.81} \times 10^{4}$}& \cellcolor[rgb]{1.000,0.951,0.951}\textcolor{black}{$1.035_{0.008}$}& \cellcolor[rgb]{0.978,1.000,0.978}\textcolor{black}{$4.58_{0.39} \times 10^{4}$}& \cellcolor[rgb]{1.000,0.909,0.909}\textcolor{black}{$1.197_{0.032}$}& \cellcolor[rgb]{0.703,1.000,0.703}\textcolor{black}{$1.22_{0.02} \times 10^{5}$}& \cellcolor[rgb]{1.000,0.798,0.798}\textcolor{black}{$6.461_{0.048}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{1.000,0.920,0.920}\textcolor{black}{$4.28_{0.00} \times 10^{4}$}& \cellcolor[rgb]{0.879,1.000,0.879}\textcolor{black}{$0.872_{0.000}$}& \cellcolor[rgb]{0.789,1.000,0.789}\textcolor{black}{$4.24_{0.00} \times 10^{4}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.859_{0.000}$}& \cellcolor[rgb]{0.917,1.000,0.917}\textcolor{black}{$3.88_{0.09} \times 10^{4}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.123_{0.021}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$5.25_{0.11} \times 10^{4}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.275_{0.111}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$5.16_{0.27} \times 10^{4}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.378_{0.028}$}& \cellcolor[rgb]{0.735,1.000,0.735}\textcolor{black}{$1.61_{0.08} \times 10^{5}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$7.509_{0.134}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{1.000,0.841,0.841}\textcolor{black}{$4.63_{0.06} \times 10^{4}$}& \cellcolor[rgb]{1.000,0.879,0.879}\textcolor{black}{$1.104_{0.002}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$4.08_{0.18} \times 10^{4}$}& \cellcolor[rgb]{0.791,1.000,0.791}\textcolor{black}{$0.938_{0.010}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.18_{0.05} \times 10^{5}$}& \cellcolor[rgb]{1.000,0.892,0.892}\textcolor{black}{$5.469_{0.066}$} \\
\midrule
\multirow{8}{*}{Web Traffic}
 & ARIMA & \cellcolor[rgb]{0.966,1.000,0.966}\textcolor{black}{$1.54_{0.00} \times 10^{1}$}& \cellcolor[rgb]{0.960,1.000,0.960}\textcolor{black}{$0.788_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.708,1.000,0.708}\textcolor{black}{$1.20_{0.00} \times 10^{1}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.676_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.19_{0.00} \times 10^{1}$}& \cellcolor[rgb]{0.707,1.000,0.707}\textcolor{black}{$0.679_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.897,0.897}\textcolor{black}{$1.72_{0.00} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.740,0.740}\textcolor{black}{$0.917_{0.000}$}& \cellcolor[rgb]{1.000,0.904,0.904}\textcolor{black}{$2.33_{0.00} \times 10^{1}$}& \cellcolor[rgb]{0.971,1.000,0.971}\textcolor{black}{$1.120_{0.000}$}& \cellcolor[rgb]{0.799,1.000,0.799}\textcolor{black}{$1.86_{0.10} \times 10^{1}$}& \cellcolor[rgb]{0.802,1.000,0.802}\textcolor{black}{$0.964_{0.016}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{1.000,0.882,0.882}\textcolor{black}{$1.74_{0.02} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.934_{0.010}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.82_{0.10} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.538_{0.046}$}& \cellcolor[rgb]{0.799,1.000,0.799}\textcolor{black}{$1.86_{0.04} \times 10^{1}$}& \cellcolor[rgb]{0.881,1.000,0.881}\textcolor{black}{$1.014_{0.009}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.966,1.000,0.966}\textcolor{black}{$1.54_{0.00} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.893,0.893}\textcolor{black}{$0.851_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.38_{0.00} \times 10^{1}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.775_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.63_{0.02} \times 10^{1}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.899_{0.005}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.98_{0.01} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.781,0.781}\textcolor{black}{$0.899_{0.008}$}& \cellcolor[rgb]{0.954,1.000,0.954}\textcolor{black}{$1.99_{0.04} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.957,0.957}\textcolor{black}{$1.211_{0.040}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$3.03_{0.25} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.280_{0.047}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.981,1.000,0.981}\textcolor{black}{$1.56_{0.01} \times 10^{1}$}& \cellcolor[rgb]{1.000,0.958,0.958}\textcolor{black}{$0.823_{0.003}$}& \cellcolor[rgb]{0.875,1.000,0.875}\textcolor{black}{$1.80_{0.08} \times 10^{1}$}& \cellcolor[rgb]{0.771,1.000,0.771}\textcolor{black}{$0.865_{0.003}$}& \cellcolor[rgb]{1.000,0.850,0.850}\textcolor{black}{$2.68_{0.43} \times 10^{1}$}& \cellcolor[rgb]{0.963,1.000,0.963}\textcolor{black}{$1.066_{0.016}$} \\
\midrule
\multirow{8}{*}{Traffic}
 & ARIMA & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.039_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.628_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.764,1.000,0.764}\textcolor{black}{$0.014_{0.000}$}& \cellcolor[rgb]{0.756,1.000,0.756}\textcolor{black}{$0.847_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.011_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.664_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{0.893,1.000,0.893}\textcolor{black}{$0.020_{0.000}$}& \cellcolor[rgb]{0.860,1.000,0.860}\textcolor{black}{$1.189_{0.000}$}& \cellcolor[rgb]{1.000,0.850,0.850}\textcolor{black}{$0.027_{0.000}$}& \cellcolor[rgb]{1.000,0.877,0.877}\textcolor{black}{$1.647_{0.000}$}& \cellcolor[rgb]{1.000,0.880,0.880}\textcolor{black}{$0.020_{0.000}$}& \cellcolor[rgb]{1.000,0.911,0.911}\textcolor{black}{$1.204_{0.026}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.829,1.000,0.829}\textcolor{black}{$0.017_{0.000}$}& \cellcolor[rgb]{0.802,1.000,0.802}\textcolor{black}{$0.998_{0.010}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.030_{0.001}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.885_{0.025}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.013_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.785_{0.007}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.786,1.000,0.786}\textcolor{black}{$0.015_{0.000}$}& \cellcolor[rgb]{0.751,1.000,0.751}\textcolor{black}{$0.831_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.018_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.077_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.023_{0.001}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.431_{0.036}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{1.000,0.850,0.850}\textcolor{black}{$0.032_{0.006}$}& \cellcolor[rgb]{1.000,0.947,0.947}\textcolor{black}{$1.819_{0.285}$}& \cellcolor[rgb]{1.000,1.000,1.000}\textcolor{black}{$0.024_{0.004}$}& \cellcolor[rgb]{0.977,1.000,0.977}\textcolor{black}{$1.450_{0.168}$}& \cellcolor[rgb]{1.000,1.000,1.000}\textcolor{black}{$0.018_{0.000}$}& \cellcolor[rgb]{1.000,0.986,0.986}\textcolor{black}{$1.123_{0.018}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.979,1.000,0.979}\textcolor{black}{$0.024_{0.000}$}& \cellcolor[rgb]{0.951,1.000,0.951}\textcolor{black}{$1.487_{0.011}$}& \cellcolor[rgb]{1.000,1.000,1.000}\textcolor{black}{$0.024_{0.000}$}& \cellcolor[rgb]{0.983,1.000,0.983}\textcolor{black}{$1.458_{0.001}$}& \cellcolor[rgb]{1.000,0.820,0.820}\textcolor{black}{$0.021_{0.001}$}& \cellcolor[rgb]{1.000,0.836,0.836}\textcolor{black}{$1.285_{0.030}$} \\
\midrule
\multirow{8}{*}{Nyc Taxi}
 & ARIMA & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$8.65_{0.00} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$3.429_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.786,1.000,0.786}\textcolor{black}{$2.70_{0.00} \times 10^{3}$}& \cellcolor[rgb]{0.782,1.000,0.782}\textcolor{black}{$1.051_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.722,1.000,0.722}\textcolor{black}{$1.96_{0.00} \times 10^{3}$}& \cellcolor[rgb]{0.725,1.000,0.725}\textcolor{black}{$0.790_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{0.758,1.000,0.758}\textcolor{black}{$2.37_{0.00} \times 10^{3}$}& \cellcolor[rgb]{0.756,1.000,0.756}\textcolor{black}{$0.934_{0.000}$}& \cellcolor[rgb]{1.000,0.893,0.893}\textcolor{black}{$5.75_{0.00} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.889,0.889}\textcolor{black}{$2.289_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$4.53_{0.12} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.820_{0.052}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.726,1.000,0.726}\textcolor{black}{$2.00_{0.12} \times 10^{3}$}& \cellcolor[rgb]{0.734,1.000,0.734}\textcolor{black}{$0.833_{0.106}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$7.10_{0.11} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.815_{0.033}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.15_{0.00} \times 10^{3}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.857_{0.006}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.70_{0.00} \times 10^{3}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.677_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.91_{0.00} \times 10^{3}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.147_{0.000}$}& \cellcolor[rgb]{0.803,1.000,0.803}\textcolor{black}{$2.56_{0.18} \times 10^{3}$}& \cellcolor[rgb]{0.795,1.000,0.795}\textcolor{black}{$1.010_{0.064}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.964,1.000,0.964}\textcolor{black}{$4.76_{0.02} \times 10^{3}$}& \cellcolor[rgb]{0.959,1.000,0.959}\textcolor{black}{$1.866_{0.019}$}& \cellcolor[rgb]{1.000,0.956,0.956}\textcolor{black}{$5.31_{0.12} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.963,0.963}\textcolor{black}{$2.085_{0.055}$}& \cellcolor[rgb]{1.000,0.955,0.955}\textcolor{black}{$3.52_{0.03} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.977,0.977}\textcolor{black}{$1.376_{0.013}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{1.000,0.940,0.940}\textcolor{black}{$5.87_{0.07} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.942,0.942}\textcolor{black}{$2.321_{0.024}$}& \cellcolor[rgb]{0.946,1.000,0.946}\textcolor{black}{$4.63_{0.04} \times 10^{3}$}& \cellcolor[rgb]{0.948,1.000,0.948}\textcolor{black}{$1.837_{0.015}$}& \cellcolor[rgb]{1.000,0.821,0.821}\textcolor{black}{$4.05_{0.06} \times 10^{3}$}& \cellcolor[rgb]{1.000,0.827,0.827}\textcolor{black}{$1.616_{0.020}$} \\
\midrule
\multirow{8}{*}{Amazon}
 & ARIMA & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$9.11_{0.00} \times 10^{6}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$0.995_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.744,1.000,0.744}\textcolor{black}{$6.56_{0.00} \times 10^{6}$}& \cellcolor[rgb]{0.769,1.000,0.769}\textcolor{black}{$0.747_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.892,1.000,0.892}\textcolor{black}{$7.24_{0.00} \times 10^{6}$}& \cellcolor[rgb]{0.927,1.000,0.927}\textcolor{black}{$0.821_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}

 & Gemini-2.5-Flash & \cellcolor[rgb]{0.907,1.000,0.907}\textcolor{black}{$7.31_{0.00} \times 10^{6}$}& \cellcolor[rgb]{0.985,1.000,0.985}\textcolor{black}{$0.848_{0.000}$}& \cellcolor[rgb]{0.728,1.000,0.728}\textcolor{black}{$1.37_{0.00} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.867,0.867}\textcolor{black}{$1.333_{0.001}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.14_{0.06} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.248_{0.079}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.772,1.000,0.772}\textcolor{black}{$6.69_{0.04} \times 10^{6}$}& \cellcolor[rgb]{0.841,1.000,0.841}\textcolor{black}{$0.781_{0.004}$}& \cellcolor[rgb]{0.738,1.000,0.738}\textcolor{black}{$1.49_{0.03} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.744,0.744}\textcolor{black}{$1.464_{0.015}$}& \cellcolor[rgb]{1.000,0.751,0.751}\textcolor{black}{$6.87_{0.18} \times 10^{6}$}& \cellcolor[rgb]{0.827,1.000,0.827}\textcolor{black}{$0.817_{0.021}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$6.36_{0.00} \times 10^{6}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.715_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.05_{0.00} \times 10^{7}$}& \cellcolor[rgb]{0.928,1.000,0.928}\textcolor{black}{$1.114_{0.000}$}& \cellcolor[rgb]{1.000,0.765,0.765}\textcolor{black}{$6.72_{0.12} \times 10^{6}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.701_{0.002}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.800,1.000,0.800}\textcolor{black}{$6.82_{0.08} \times 10^{6}$}& \cellcolor[rgb]{0.867,1.000,0.867}\textcolor{black}{$0.793_{0.005}$}& \cellcolor[rgb]{0.725,1.000,0.725}\textcolor{black}{$1.34_{0.02} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.511_{0.050}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$7.40_{0.11} \times 10^{6}$}& \cellcolor[rgb]{0.823,1.000,0.823}\textcolor{black}{$0.813_{0.011}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{0.864,1.000,0.864}\textcolor{black}{$7.11_{0.11} \times 10^{6}$}& \cellcolor[rgb]{0.919,1.000,0.919}\textcolor{black}{$0.817_{0.012}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$7.97_{0.12} \times 10^{6}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.870_{0.011}$}& \cellcolor[rgb]{1.000,0.761,0.761}\textcolor{black}{$6.76_{0.10} \times 10^{6}$}& \cellcolor[rgb]{0.782,1.000,0.782}\textcolor{black}{$0.776_{0.007}$} \\
\midrule
\multirow{8}{*}{Apple}
 & ARIMA & \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.28_{0.00} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.100_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & TimesFM-2.5 & \cellcolor[rgb]{0.786,1.000,0.786}\textcolor{black}{$1.86_{0.00} \times 10^{7}$}& \cellcolor[rgb]{0.794,1.000,0.794}\textcolor{black}{$0.879_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 & Chronos-2.0 & \cellcolor[rgb]{0.896,1.000,0.896}\textcolor{black}{$1.95_{0.00} \times 10^{7}$}& \cellcolor[rgb]{0.924,1.000,0.924}\textcolor{black}{$0.936_{0.000}$}& \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
 \cmidrule{2-8}
 
 & Gemini-2.5-Flash & \cellcolor[rgb]{1.000,0.920,0.920}\textcolor{black}{$2.10_{0.00} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.904,0.904}\textcolor{black}{$1.011_{0.000}$}& \cellcolor[rgb]{1.000,0.785,0.785}\textcolor{black}{$3.37_{0.00} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.853,0.853}\textcolor{black}{$1.482_{0.000}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$2.73_{0.03} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.273_{0.009}$} \\
 & Gemini-2.5-Pro & \cellcolor[rgb]{0.920,1.000,0.920}\textcolor{black}{$1.97_{0.02} \times 10^{7}$}& \cellcolor[rgb]{0.931,1.000,0.931}\textcolor{black}{$0.939_{0.007}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$3.57_{0.06} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.756,0.756}\textcolor{black}{$1.589_{0.036}$}& \cellcolor[rgb]{0.804,1.000,0.804}\textcolor{black}{$1.87_{0.02} \times 10^{7}$}& \cellcolor[rgb]{0.843,1.000,0.843}\textcolor{black}{$0.875_{0.022}$} \\
 & Gemini-3-Pro & \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.79_{0.00} \times 10^{7}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.838_{0.000}$}& \cellcolor[rgb]{0.883,1.000,0.883}\textcolor{black}{$2.59_{0.00} \times 10^{7}$}& \cellcolor[rgb]{0.871,1.000,0.871}\textcolor{black}{$1.178_{0.000}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$1.69_{0.03} \times 10^{7}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.750_{0.012}$} \\
 & Claude-Sonnet-4 & \cellcolor[rgb]{0.835,1.000,0.835}\textcolor{black}{$1.90_{0.01} \times 10^{7}$}& \cellcolor[rgb]{0.911,1.000,0.911}\textcolor{black}{$0.930_{0.005}$}& \cellcolor[rgb]{1.000,0.713,0.713}\textcolor{black}{$3.54_{0.09} \times 10^{7}$}& \cellcolor[rgb]{1.000,0.700,0.700}\textcolor{black}{$1.651_{0.031}$}& \cellcolor[rgb]{0.862,1.000,0.862}\textcolor{black}{$1.97_{0.02} \times 10^{7}$}& \cellcolor[rgb]{0.871,1.000,0.871}\textcolor{black}{$0.899_{0.005}$} \\
 & Claude-Sonnet-4.5 & \cellcolor[rgb]{1.000,0.969,0.969}\textcolor{black}{$2.06_{0.05} \times 10^{7}$}& \cellcolor[rgb]{0.950,1.000,0.950}\textcolor{black}{$0.947_{0.013}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$2.16_{0.02} \times 10^{7}$}& \cellcolor[rgb]{0.700,1.000,0.700}\textcolor{black}{$0.989_{0.011}$}& \cellcolor[rgb]{0.787,1.000,0.787}\textcolor{black}{$1.84_{0.02} \times 10^{7}$}& \cellcolor[rgb]{0.824,1.000,0.824}\textcolor{black}{$0.858_{0.007}$} \\
\bottomrule
\end{tabular}
